A New Score for Adaptive Tests in Bayesian and Credal Networks

A test is adaptive when its sequence and number of questions is dynamically tuned on the basis of the estimated skills of the taker. Graphical models, such as Bayesian networks, are used for adaptive tests as they allow to model the uncertainty about the questions and the skills in an explainable fashion, especially when coping with multiple skills. A better elicitation of the uncertainty in the question/skills relations can be achieved by interval probabilities. This turns the model into a credal network, thus making more challenging the inferential complexity of the queries required to select questions. This is especially the case for the information theoretic quantities used as scores to drive the adaptive mechanism. We present an alternative family of scores, based on the mode of the posterior probabilities, and hence easier to explain. This makes considerably simpler the evaluation in the credal case, without significantly affecting the quality of the adaptive process. Numerical tests on synthetic and real-world data are used to support this claim.

==> acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.6]

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of questions},
xmin=-0.9, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.049853515625, ymax=1.046923828125,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0
1 0.8046875
2 0.8046875
3 0.8896484375
4 0.9091796875
5 0.9306640625
6 0.916015625
7 0.95703125
8 0.9619140625
9 0.970703125
10 0.9775390625
11 0.9833984375
12 0.984375
13 0.984375
14 0.984375
15 0.9853515625
16 0.9853515625
17 0.9853515625
18 0.9853515625
};
\addplot [semithick, blue]
table {%
0 0
1 0.7998046875
2 0.8583984375
3 0.8583984375
4 0.9033203125
5 0.9169921875
6 0.94140625
7 0.951171875
8 0.9619140625
9 0.9697265625
10 0.9794921875
11 0.982421875
12 0.986328125
13 0.9814453125
14 0.9833984375
15 0.982421875
16 0.982421875
17 0.982421875
18 0.982421875
};
\addplot [semithick, black, dashed]
table {%
0 0
1 0.7060546875
2 0.7236328125
3 0.8203125
4 0.8359375
5 0.873046875
6 0.9052734375
7 0.9169921875
8 0.9287109375
9 0.94140625
10 0.953125
11 0.962890625
12 0.9755859375
13 0.978515625
14 0.9833984375
15 0.98828125
16 0.994140625
17 0.9921875
18 0.99609375
};
\addplot [semithick, red, dashed]
table {%
0 0
1 0.7890625
2 0.822265625
3 0.8994140625
4 0.859375
5 0.9501953125
6 0.919921875
7 0.9619140625
8 0.9697265625
9 0.9794921875
10 0.982421875
11 0.98828125
12 0.986328125
13 0.994140625
14 0.99609375
15 0.9951171875
16 0.99609375
17 0.99609375
18 0.99609375
};
\addplot [semithick, blue, dashed]
table {%
0 0
1 0.8046875
2 0.8466796875
3 0.8955078125
4 0.9248046875
5 0.947265625
6 0.9384765625
7 0.966796875
8 0.962890625
9 0.9736328125
10 0.9775390625
11 0.982421875
12 0.9892578125
13 0.9873046875
14 0.9951171875
15 0.9970703125
16 0.9951171875
17 0.9951171875
18 0.99609375
};
\end{axis}

\end{tikzpicture}


==> acc_4skills.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of questions},
xmin=-3.2, xmax=67.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Accuracy},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0
1 0.80078125
2 0.8671875
3 0.89453125
4 0.921875
5 0.953125
6 0.9609375
7 0.97265625
8 0.9765625
9 0.984375
10 0.99609375
11 0.9921875
12 0.9921875
13 0.9921875
14 1
15 0.99609375
16 0.9921875
17 0.99609375
18 0.99609375
19 0.99609375
20 0.99609375
21 1
22 0.99609375
23 0.99609375
24 0.99609375
25 0.99609375
26 0.99609375
27 0.99609375
28 0.99609375
29 0.99609375
30 0.99609375
31 0.99609375
32 0.99609375
33 0.99609375
34 0.99609375
35 0.99609375
36 0.99609375
37 0.99609375
38 0.99609375
39 0.99609375
40 0.99609375
41 0.99609375
42 0.99609375
43 0.99609375
44 0.99609375
45 0.99609375
46 0.99609375
47 0.99609375
48 0.99609375
49 0.99609375
50 0.99609375
51 0.99609375
52 0.99609375
53 0.99609375
54 0.99609375
55 0.99609375
56 0.99609375
57 0.99609375
58 0.99609375
59 0.99609375
60 0.99609375
61 0.99609375
62 0.99609375
63 0.99609375
64 0.99609375
};
\addlegendentry{Credal Entropy}
\addplot [semithick, blue]
table {%
0 0
1 0.89453125
2 0.859375
3 0.86328125
4 0.88671875
5 0.89453125
6 0.93359375
7 0.95703125
8 0.9609375
9 0.97265625
10 0.9765625
11 0.9765625
12 0.97265625
13 0.97265625
14 0.97265625
15 0.98046875
16 0.984375
17 0.984375
18 0.98828125
19 0.98828125
20 0.98828125
21 0.98828125
22 0.98828125
23 0.98828125
24 0.98828125
25 0.98828125
26 0.98828125
27 0.98828125
28 0.98828125
29 0.98828125
30 0.98828125
31 0.98828125
32 0.98828125
33 0.98828125
34 0.98828125
35 0.98828125
36 0.98828125
37 0.98828125
38 0.98828125
39 0.98828125
40 0.98828125
41 0.98828125
42 0.98828125
43 0.98828125
44 0.98828125
45 0.98828125
46 0.98828125
47 0.98828125
48 0.98828125
49 0.98828125
50 0.98828125
51 0.98828125
52 0.98828125
53 0.98828125
54 0.98828125
55 0.98828125
56 0.98828125
57 0.98828125
58 0.98828125
59 0.98828125
60 0.98828125
61 0.98828125
62 0.98828125
63 0.98828125
64 0.98828125
};
\addlegendentry{Credal Mode}
\addplot [semithick, black, dashed]
table {%
0 0
1 0.640625
2 0.640625
3 0.6484375
4 0.8203125
5 0.7421875
6 0.78125
7 0.82421875
8 0.83203125
9 0.83984375
10 0.8671875
11 0.859375
12 0.8671875
13 0.87890625
14 0.875
15 0.875
16 0.875
17 0.91015625
18 0.90234375
19 0.8984375
20 0.90625
21 0.921875
22 0.94140625
23 0.9296875
24 0.92578125
25 0.9375
26 0.94140625
27 0.94921875
28 0.9453125
29 0.94140625
30 0.94140625
31 0.94921875
32 0.94921875
33 0.94140625
34 0.9453125
35 0.95703125
36 0.9609375
37 0.96484375
38 0.95703125
39 0.953125
40 0.94921875
41 0.953125
42 0.953125
43 0.95703125
44 0.95703125
45 0.96875
46 0.96875
47 0.96875
48 0.97265625
49 0.97265625
50 0.97265625
51 0.97265625
52 0.9765625
53 0.9765625
54 0.9765625
55 0.9765625
56 0.9765625
57 0.98046875
58 0.98828125
59 0.98828125
60 0.98828125
61 0.98828125
62 0.9921875
63 0.98828125
64 0.98828125
};
\addlegendentry{Random}
\addplot [semithick, red, dashed]
table {%
0 0
1 0.6171875
2 0.71875
3 0.78515625
4 0.8046875
5 0.8671875
6 0.87890625
7 0.89453125
8 0.91796875
9 0.921875
10 0.92578125
11 0.93359375
12 0.9609375
13 0.9609375
14 0.95703125
15 0.96484375
16 0.96484375
17 0.96875
18 0.97265625
19 0.97265625
20 0.97265625
21 0.97265625
22 0.9765625
23 0.97265625
24 0.984375
25 0.984375
26 0.98046875
27 0.984375
28 0.984375
29 0.984375
30 0.98828125
31 0.98828125
32 0.98828125
33 0.98828125
34 0.98828125
35 0.984375
36 0.984375
37 0.98828125
38 0.98828125
39 0.98828125
40 0.98828125
41 0.98828125
42 0.98828125
43 0.98828125
44 0.98828125
45 0.98828125
46 0.98828125
47 0.98828125
48 0.98828125
49 0.98828125
50 0.98828125
51 0.98828125
52 0.98828125
53 0.98828125
54 0.98828125
55 0.98828125
56 0.98828125
57 0.98828125
58 0.98828125
59 0.98828125
60 0.98828125
61 0.98828125
62 0.98828125
63 0.98828125
64 0.98828125
};
\addlegendentry{Bayesian Entropy}
\addplot [semithick, blue, dashed]
table {%
0 0
1 0.6171875
2 0.71875
3 0.78515625
4 0.796875
5 0.84375
6 0.875
7 0.890625
8 0.90234375
9 0.91015625
10 0.9140625
11 0.93359375
12 0.94921875
13 0.9453125
14 0.96484375
15 0.95703125
16 0.9609375
17 0.96875
18 0.97265625
19 0.96484375
20 0.96484375
21 0.96875
22 0.96484375
23 0.96484375
24 0.96484375
25 0.9609375
26 0.953125
27 0.95703125
28 0.95703125
29 0.96484375
30 0.96484375
31 0.96484375
32 0.96875
33 0.96875
34 0.96875
35 0.96875
36 0.96875
37 0.96875
38 0.97265625
39 0.9765625
40 0.97265625
41 0.97265625
42 0.97265625
43 0.97265625
44 0.97265625
45 0.97265625
46 0.97265625
47 0.96875
48 0.97265625
49 0.9765625
50 0.9765625
51 0.9765625
52 0.98046875
53 0.984375
54 0.98046875
55 0.984375
56 0.984375
57 0.984375
58 0.98828125
59 0.98828125
60 0.98828125
61 0.98828125
62 0.98828125
63 0.98828125
64 0.98828125
};
\addlegendentry{Bayesian Mode}
\end{axis}

\end{tikzpicture}


==> brier.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of questions},
xmin=-0.9, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Brier Distance},
ymin=-0.0235694775390625, ymax=0.524931879882813,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.449999999999992
1 0.240321093750003
2 0.154068750000002
3 0.0879601562499998
4 0.0545979492187504
5 0.0345669921874999
6 0.0248742187499998
7 0.0154591796875
8 0.0104958984375
9 0.00716503906250006
10 0.00544667968750006
11 0.00400634765625
12 0.00290869140625
13 0.00200585937499999
14 0.00137460937499999
15 0.00145478515624999
16 0.00144414062499999
17 0.00143984374999999
18 0.00143974609374999
};
\addlegendentry{Credal Entropy}
\addplot [semithick, blue]
table {%
0 0.449999999999992
1 0.235816308593751
2 0.133981542968751
3 0.1044369140625
4 0.0676275390624998
5 0.0471173828125
6 0.0308186523437499
7 0.0210914062499999
8 0.0128307617187499
9 0.00890488281249997
10 0.00674853515625
11 0.00476650390625
12 0.00295224609375002
13 0.00205888671875
14 0.00155673828125
15 0.00136240234375
16 0.00144453125
17 0.0014396484375
18 0.001439453125
};
\addlegendentry{Credal Mode}
\addplot [semithick, black, dashed]
table {%
0 0.5
1 0.38800205078125
2 0.32236396484375
3 0.25762578125
4 0.21144267578125
5 0.1745076171875
6 0.139484375
7 0.116849609375
8 0.09946396484375
9 0.0832636718750001
10 0.0688158203125002
11 0.0547997070312502
12 0.0433041015625001
13 0.0339080078125
14 0.0281607421874999
15 0.0210115234374999
16 0.0159416015625
17 0.013575390625
18 0.0101943359375
};
\addlegendentry{Random}
\addplot [semithick, red, dashed]
table {%
0 0.5
1 0.3201904296875
2 0.20880224609375
3 0.155491015625001
4 0.118972656250001
5 0.0846564453125002
6 0.0683878906250001
7 0.0581800781250001
8 0.04395986328125
9 0.0338941406249999
10 0.0278213867187499
11 0.0230004882812499
12 0.01899560546875
13 0.0150919921875
14 0.0135923828125
15 0.0116212890625
16 0.01030810546875
17 0.0101529296875
18 0.0101943359375
};
\addlegendentry{Bayesian Entropy}
\addplot [semithick, blue, dashed]
table {%
0 0.5
1 0.317187499999997
2 0.218678808593748
3 0.172235253906248
4 0.123334277343749
5 0.0972216796875
6 0.0832712890624999
7 0.0641038085937499
8 0.0548044921874999
9 0.04663076171875
10 0.03955947265625
11 0.0320949218749999
12 0.0270456054687499
13 0.0228884765625
14 0.0172658203125
15 0.01367705078125
16 0.0123193359375
17 0.01206787109375
18 0.0101943359375
};
\addlegendentry{Bayesian Mode}
\end{axis}

\end{tikzpicture}

